Designing Trustworthy Layered Attestations

Attestation means providing evidence that a remote target system is worthy of trust for some sensitive interaction. Although attestation is already used in network access control, security management, and trusted execution environments, it mainly concerns only a few system components. A clever adversary might manipulate these shallow attestations to mislead the relying party. Reliable attestations require layering. We construct attestations whose layers report evidence about successive components of the target system. Reliability also requires structuring the target system so only a limited set of components matters. We show how to structure an example system for reliable attestations despite a well-defined, relatively strong adversary. It is based on widely available hardware, such as Trusted Platform Modules, and software, such as Linux with SELinux. We isolate our principles in a few maxims that guide system development. We provide a cogent analysis of our mechanisms against our adversary model, as well as an empirical appraisal of the resulting system. We also identify two improvements to the mechanisms so attestation can succeed against strengthened adversaries. The performance burden of our attestation is negligible, circa 1.3 percent. After our first example, we vary our application level, and then also its underlying hardware anchor to use confidential computing with AMD's SEV-SNP. The same maxims help us achieve trustworthy attestations.

==> fig/cds-fig.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
  thick,main node/.style={rectangle,fill=blue!20,draw,
    font=\sffamily,minimum height=6mm,minimum width=10mm},
  buffer node/.style={rectangle,fill=green!30,draw,
    font=\sffamily,minimum height=6mm,minimum width=5mm},
  config node/.style={rectangle,fill=purple!60,draw,
    font=\sffamily,minimum height=5mm,minimum width=5mm},
  io node/.style={rectangle,
    font=\sffamily,minimum height=5mm,minimum width=10mm},
  remote node/.style={rectangle,fill=brown!20,draw,
    font=\sffamily,minimum height=6mm,minimum width=10mm}]

  % Components
  \node[remote node] (high) {RN};
  \node[main node] (intake) [node distance=2cm, right of=high] {Intake};
  \node[buffer node] (incoming) [node distance=1.2cm, right of=intake] {};
  \node[main node] (rewrite) [node distance=1.2cm, right of=incoming] {Rewrite};
  \node[buffer node] (rewritten) [node distance=1.2cm, right of=rewrite] {};
  \node[main node] (filter) [node distance=1.2cm, right of=rewritten] {Filter};
  \node[buffer node] (outgoing) [node distance=1.2cm, right of=filter] {};
  \node[main node] (export) [node distance=1.2cm, right of=outgoing] {Export};
  \node[remote node] (low) [node distance=2cm, right of=export] {ON};

  % Buffer Labels
  \node[io node] (incomingLab) [node distance=0.6cm, above
  of=incoming]{Incoming};
  \node[io node] (rewrittenLab) [node distance=0.6cm, above
  of=rewritten]{Rewritten};
  \node[io node] (outgoingLab) [node distance=0.6cm, above
  of=outgoing]{Outgoing};

  \path[every node/.style={font=\sffamily\small, fill=white,inner sep=1pt}]
  (high) edge (intake)
  (intake) edge (incoming)
  (incoming) edge (rewrite)
  (rewrite) edge (rewritten)
  (rewritten) edge (filter)
  (filter) edge (outgoing)
  (outgoing) edge (export)
  (export) edge (low)
  ;
  \node[config node] (rewriteConfig) [node distance=1.25cm, below of=rewrite] {};
  \node[config node] (filterConfig) [node distance=1.25cm, below of=filter] {};
  \node[io node] (configLab) [node distance=1.25cm, below of=rewritten]{Config Files};

  \path[every node/.style={font=\sffamily\small, fill=white,inner sep=1pt}]
  (rewriteConfig) edge (rewrite)
  (filterConfig) edge (filter)
  ;

%  \node[main node] (linux) [node distance=0.75cm, below of=configLab,
%  minimum height=5mm,minimum width=35mm] {SELinux};
%  \node[main node] (hardware) [node distance=0.75cm, below of=linux,
%  minimum height=5mm,minimum width=35mm] {Hardware};

\end{tikzpicture}

%%% mode: LaTeX
%%% TeX-master: "../cds-demo25"
%%% End:

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: t
%%% End:

